Minimizing the number of 5-cycles in graphs with given edge-density

Motivated by the work of Razborov about the minimal density of triangles in graphs we study the minimal density of the 5-cycle $C_5$. We show that every graph of order $n$ and size $\left( 1-\frac{1}{k}\right)\binom{n}{2}$, where $k\ge 3$ is an integer, contains at least \[ \left( \frac{1}{10} -\frac{1}{2k} + \frac{1}{k^2} - \frac{1}{k^3} + \frac{2}{5 k^4} \right)n^5 +o(n^5) \] copies of $C_5$. This bound is optimal, since a matching upper bound is given by the balanced complete $k$-partite graph. The proof is based on the flag algebras framework. We also provide a stability result. An SDP solver is not necessary to verify our proofs.

==> (inline-0) <==
\begin{pmatrix}
             32k^2 - 96k + 96    &                                 0                          & 4k^2 - 16k\\
                                   0              &  10k^4 - 30k^3 - 8k^2 + 96k - 96   &-10k^4 + 35k^3 - 4k^2 - 80k + 96\\
                         4k^2 - 16k          & -10k^4 + 35k^3 - 4k^2 - 80k + 96  &10k^4 - 40k^3 + 24k^2 + 64k - 96
\end{pmatrix}
\]
and 
\[
B=
\begin{pmatrix}
  k - 1   &    1  & k - 2   &    0  &    k - 3  &    -1\\
      0    &    2  & k - 2   &    0  &  2k - 4  &    -2\\
      0    &    0  & k - 1   &   -1  &  2k - 2  &    -2
\end{pmatrix}
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} =
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} &= 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} =
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}}=
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} =
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = \\
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color2] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color2] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color2] (x0)--(x1);\draw[edge_color2] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} 
&= \frac{1}{5k^4}(60k^4-300k^3+600k^2-600k+240)\\
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}}
= c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}}
&= \frac{1}{5k^4}(66k^4-300k^3+600k^2-600k+240)\\
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} 
&=\frac{1}{5k^4}(68k^4-300k^3+600k^2-600k+240)\\
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} =
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}}
&= \frac{1}{5k^4}(64k^4-300k^3+600k^2-600k+240)\\
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}}
&= \frac{1}{5k^4}(65k^4-300k^3+600k^2-600k+240)\\
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}}
&= \frac{1}{5k^4}(62k^4-300k^3+600k^2-600k+240)\\
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}}} = 
c_{\scalebox{0.3}{\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
$F$ &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color1] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color1] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color1] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color1] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color1] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color1] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color1] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color1] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color2] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color1] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color1] (x0)--(x1);\draw[edge_color2] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} &
\begin{tikzpicture}\outercycle{6}{5}
\draw[edge_color2] (x0)--(x1);\draw[edge_color2] (x0)--(x2);\draw[edge_color2] (x0)--(x3);\draw[edge_color2] (x0)--(x4);  \draw[edge_color2] (x1)--(x2);\draw[edge_color2] (x1)--(x3);\draw[edge_color2] (x1)--(x4);  \draw[edge_color2] (x2)--(x3);\draw[edge_color2] (x2)--(x4);  \draw[edge_color2] (x3)--(x4);    
\draw (x0) node[unlabeled_vertex]{};\draw (x1) node[unlabeled_vertex]{};\draw (x2) node[unlabeled_vertex]{};\draw (x3) node[unlabeled_vertex]{};\draw (x4) node[unlabeled_vertex]{};
\end{tikzpicture} 
\\
\hline\hline
$c_F^{OPT}$ &
0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 4 & 6 &12
\\
\hline\hline
$p(K_2,F)$ &
0 &1 & 2 & 3 & 4 & 3 & 2 & 3 & 4 & 3 & 4 & 5 & 4 & 5 & 4 & 5 & 5 & 6 & 6 & 7 & 6 & 4 & 5 & 6 & 7 & 6 & 5 & 6 & 7 & 7 & 8 & 8 & 9 & 10
\\
\hline\hline
$\llbracket X_1 \times X_1 \rrbracket_1$ &
30  & % 5 0   1 1 1 1  1 1 1  1 1  1  
12  & % 5 0   1 1 1 1  1 1 1  1 1  2  
4  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
4  & % 5 0   1 1 1 1  1 1 2  2 1  1  
2  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
2  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_1 \times X_2 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
3  & % 5 0   1 1 1 1  1 1 1  1 1  2  
4  & % 5 0   1 1 1 1  1 1 1  1 2  2  
3  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
6  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
1  & % 5 0   1 1 1 1  1 1 2  2 1  2  
2  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
1  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_1 \times X_3 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
6  & % 5 0   1 1 1 1  1 1 1  1 1  2  
4  & % 5 0   1 1 1 1  1 1 1  1 2  2  
3  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
8  & % 5 0   1 1 1 1  1 1 2  2 1  1  
2  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
6  & % 5 0   1 1 1 2  1 1 2  2 1  1  
2  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
2  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
1  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_1 \times X_4 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
2  & % 5 0   1 1 1 1  1 1 1  1 2  2  
6  & % 5 0   1 1 1 1  1 1 2  1 2  2  
12  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
2  & % 5 0   1 1 1 1  1 1 2  2 1  2  
2  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
3  & % 5 0   1 1 1 2  1 1 2  2 1  2  
4  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
1  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_1 \times X_5 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
1  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
2  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
1  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
4  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
1  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
2  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
3  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_1 \times X_6 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
3  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
2  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
2  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
2  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
1  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
2  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
3  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_2 \times X_2 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
2  & % 5 0   1 1 1 1  1 1 2  2 1  1  
2  & % 5 0   1 1 1 1  1 1 2  2 1  2  
2  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
4  & % 5 0   1 1 1 1  1 2 2  2 2  1  
4  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
6  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_2 \times X_3 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
4  & % 5 0   1 1 1 1  1 1 2  2 1  1  
2  & % 5 0   1 1 1 1  1 1 2  2 1  2  
1  & % 5 0   1 1 1 1  1 1 2  2 2  2  
4  & % 5 0   1 1 1 2  1 1 2  2 1  1  
2  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
2  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
6  & % 5 0   1 1 1 2  2 2 1  2 1  1  
2  & % 5 0   1 1 1 2  2 2 1  2 1  2  
1  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0  % 5 0   2 2 2 2  2 2 2  2 2  2
\\
$\llbracket X_2 \times X_4 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
2  & % 5 0   1 1 1 2  1 1 2  2 1  1  
2  & % 5 0   1 1 1 2  1 1 2  2 1  2  
2  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
2  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
2  & % 5 0   1 1 1 2  1 2 2  2 2  1  
2  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
1  & % 5 0   1 1 1 2  2 2 1  2 1  2  
2  & % 5 0   1 1 1 2  2 2 1  2 2  2  
3  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_2 \times X_5 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
1  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
2  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
1  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
1  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
5  & % 5 0   1 1 2 2  2 1 2  2 1  1  
2  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
1  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2
\\
$\llbracket X_2 \times X_6 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
3  & % 5 0   1 1 1 2  2 2 1  2 1  1  
2  & % 5 0   1 1 1 2  2 2 1  2 1  2  
1  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
4  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
1  & % 5 0   1 1 2 2  2 1 2  2 1  2  
2  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
1  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_3 \times X_3 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
4  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
12  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
4  & % 5 0   1 1 1 1  1 1 2  2 1  2  
4  & % 5 0   1 1 1 1  1 1 2  2 2  2  
4  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
6  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
12  & % 5 0   1 1 1 2  2 2 1  2 1  1  
4  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
10  & % 5 0   1 1 2 2  2 1 2  2 1  1  
2  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_3 \times X_4 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
2  & % 5 0   1 1 1 1  1 1 2  2 1  2  
2  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
2  & % 5 0   1 1 1 2  1 1 2  2 1  2  
4  & % 5 0   1 1 1 2  1 1 2  2 2  2  
8  & % 5 0   1 1 1 1  1 2 2  2 2  1  
4  & % 5 0   1 1 1 1  1 2 2  2 2  2  
2  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
4  & % 5 0   1 1 1 2  1 2 2  2 2  1  
2  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
4  & % 5 0   1 1 1 2  2 2 1  2 1  2  
2  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
8  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
2  & % 5 0   1 1 2 2  2 1 2  2 1  2  
2  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0  % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_3 \times X_5 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
3  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
2  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
2  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
2  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
1  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
2  & % 5 0   1 1 1 2  2 2 1  2 1  2  
2  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
2  & % 5 0   1 1 2 2  2 1 2  2 1  2  
0  & % 5 0   1 1 2 2  2 1 2  2 2  2  
2  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_3 \times X_6 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
1  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
4  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
2  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
12  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
3  & % 5 0   1 1 1 2  2 2 1  2 2  2  
6  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
2  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
2  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_4 \times X_4 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
2  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
4  & % 5 0   1 1 1 2  1 2 2  2 2  1  
4  & % 5 0   1 1 1 2  1 2 2  2 2  2  
12  & % 5 0   1 1 2 2  1 2 2  2 2  1  
12  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
10  & % 5 0   1 1 2 2  2 1 2  2 1  1  
6  & % 5 0   1 1 2 2  2 1 2  2 1  2  
4  & % 5 0   1 1 2 2  2 1 2  2 2  2  
4  & % 5 0   1 1 2 2  2 2 2  2 2  1  
4  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_4 \times X_5 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
1  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
2  & % 5 0   1 1 1 2  1 2 1  2 2  2  
2  & % 5 0   1 1 1 2  1 2 2  2 2  1  
1  & % 5 0   1 1 1 2  1 2 2  2 2  2  
6  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
2  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
2  & % 5 0   1 1 2 2  2 1 2  2 1  2  
2  & % 5 0   1 1 2 2  2 1 2  2 2  2  
4  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
4  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_4 \times X_6 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
1  & % 5 0   1 1 1 2  2 2 1  2 1  2  
2  & % 5 0   1 1 1 2  2 2 1  2 2  2  
3  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
2  & % 5 0   1 1 2 2  2 1 2  2 1  2  
2  & % 5 0   1 1 2 2  2 1 2  2 2  2  
6  & % 5 0   1 1 2 2  2 2 2  2 2  1  
4  & % 5 0   1 1 2 2  2 2 2  2 2  2  
8  & % 5 0   1 2 2 2  2 2 2  1 2  2  
6  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2  
\\
$\llbracket X_5 \times X_5 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
6  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
4  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
2  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
4  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
2  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
0  & % 5 0   1 1 2 2  2 2 2  2 2  2  
2  & % 5 0   1 2 2 2  2 2 2  1 2  2  
0  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_5 \times X_6 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
1  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
2  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
6  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
3  & % 5 0   1 1 1 2  2 2 2  2 2  2  
0  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
1  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
4  & % 5 0   1 1 2 2  2 2 2  2 2  2  
0  & % 5 0   1 2 2 2  2 2 2  1 2  2  
3  & % 5 0   1 2 2 2  2 2 2  2 2  2  
0   % 5 0   2 2 2 2  2 2 2  2 2  2 
\\
$\llbracket X_6 \times X_6 \rrbracket_1$ &
0  & % 5 0   1 1 1 1  1 1 1  1 1  1  
0  & % 5 0   1 1 1 1  1 1 1  1 1  2  
0  & % 5 0   1 1 1 1  1 1 1  1 2  2  
0  & % 5 0   1 1 1 1  1 1 2  1 2  2  
0  & % 5 0   1 1 1 2  1 1 2  1 2  2  
0  & % 5 0   1 1 1 1  1 1 1  2 2  2  
0  & % 5 0   1 1 1 1  1 1 2  2 1  1  
0  & % 5 0   1 1 1 1  1 1 2  2 1  2  
0  & % 5 0   1 1 1 1  1 1 2  2 2  2  
0  & % 5 0   1 1 1 2  1 1 2  2 1  1  
0  & % 5 0   1 1 1 2  1 1 2  2 1  2  
0  & % 5 0   1 1 1 2  1 1 2  2 2  2  
0  & % 5 0   1 1 1 1  1 2 2  2 2  1  
0  & % 5 0   1 1 1 1  1 2 2  2 2  2  
0  & % 5 0   1 1 1 2  1 2 1  2 2  1  
0  & % 5 0   1 1 1 2  1 2 1  2 2  2  
0  & % 5 0   1 1 1 2  1 2 2  2 2  1  
0  & % 5 0   1 1 1 2  1 2 2  2 2  2  
0  & % 5 0   1 1 2 2  1 2 2  2 2  1  
0  & % 5 0   1 1 2 2  1 2 2  2 2  2  
0  & % 5 0   1 1 1 1  2 2 2  2 2  2  
0  & % 5 0   1 1 1 2  2 2 1  2 1  1  
0  & % 5 0   1 1 1 2  2 2 1  2 1  2  
0  & % 5 0   1 1 1 2  2 2 1  2 2  2  
0  & % 5 0   1 1 1 2  2 2 2  2 2  2  
2  & % 5 0   1 1 2 2  2 1 2  1 2  2  
0  & % 5 0   1 1 2 2  2 1 2  2 1  1  
0  & % 5 0   1 1 2 2  2 1 2  2 1  2  
2  & % 5 0   1 1 2 2  2 1 2  2 2  2  
0  & % 5 0   1 1 2 2  2 2 2  2 2  1  
4  & % 5 0   1 1 2 2  2 2 2  2 2  2  
4  & % 5 0   1 2 2 2  2 2 2  1 2  2  
12  & % 5 0   1 2 2 2  2 2 2  2 2  2  
30   % 5 0   2 2 2 2  2 2 2  2 2  2 
\end{tabular}
